Restricted mean time lost for survival and competing risks data using mets in R

This paper introduces software implemented in the mets R-package for calculating non-parametric and regression estimates of Restricted Mean Survival Time (RMST) and Restricted Mean Time Lost (RMTL), including RMTL due to specific causes. A unique feature is the ability to compute the non-parametric estimates of RMST and RMTL, as well as their standard errors, for all time horizons simultaneously. Regression modeling in mets is based on Inverse Probability of Censoring Weighting (IPCW) methods. The package implements different versions of IPCW adjusted estimating equations. A critical technical contribution is the provision of influence functions for all models, which enables the computation of standard errors and allows the estimates to be used as building blocks for more complex statistics, such as the while-alive estimate in recurrent events settings. To expand capabilities in causal inference, the mets package also implements methods for standardization estimates (G-computation) and the estimation of Average Treatment Effects (ATE) for both RMST and RMTL in the competing risks setting. Importantly, the computations scale linearly with the number of observations, making the software efficient for use with large datasets.

==> figure/fig_rmst1.plot-1.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-26 11:54:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (437.23,325.21);
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (425.23,313.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.97, 57.82) --
	( 61.97, 57.82) --
	( 61.97, 57.82) --
	( 61.97, 57.83) --
	( 61.97, 57.83) --
	( 61.98, 57.83) --
	( 61.98, 57.83) --
	( 61.98, 57.83) --
	( 61.99, 57.84) --
	( 61.99, 57.85) --
	( 61.99, 57.85) --
	( 62.64, 58.84) --
	( 62.80, 59.09) --
	( 62.96, 59.34) --
	( 62.97, 59.34) --
	( 63.13, 59.58) --
	( 63.13, 59.58) --
	( 63.29, 59.83) --
	( 63.45, 60.06) --
	( 63.78, 60.54) --
	( 63.78, 60.55) --
	( 63.94, 60.78) --
	( 63.94, 60.79) --
	( 64.11, 61.02) --
	( 64.11, 61.03) --
	( 64.26, 61.25) --
	( 64.43, 61.48) --
	( 64.43, 61.49) --
	( 64.43, 61.49) --
	( 64.43, 61.49) --
	( 64.43, 61.49) --
	( 64.59, 61.72) --
	( 64.76, 61.94) --
	( 64.92, 62.17) --
	( 64.92, 62.17) --
	( 64.92, 62.17) --
	( 64.92, 62.17) --
	( 64.92, 62.17) --
	( 65.08, 62.39) --
	( 65.24, 62.61) --
	( 65.41, 62.83) --
	( 65.57, 63.05) --
	( 65.73, 63.26) --
	( 65.73, 63.26) --
	( 66.06, 63.69) --
	( 66.22, 63.91) --
	( 66.22, 63.91) --
	( 66.38, 64.12) --
	( 66.38, 64.12) --
	( 66.54, 64.33) --
	( 66.77, 64.62) --
	( 67.03, 64.96) --
	( 67.36, 65.37) --
	( 67.52, 65.57) --
	( 67.52, 65.57) --
	( 67.85, 65.98) --
	( 68.50, 66.79) --
	( 68.66, 66.99) --
	( 68.66, 67.00) --
	( 68.66, 67.00) --
	( 68.99, 67.39) --
	( 69.31, 67.78) --
	( 69.80, 68.37) --
	( 70.13, 68.77) --
	( 70.29, 68.96) --
	( 70.45, 69.15) --
	( 70.77, 69.53) --
	( 70.94, 69.73) --
	( 71.27, 70.11) --
	( 71.43, 70.30) --
	( 71.43, 70.30) --
	( 71.59, 70.48) --
	( 71.75, 70.67) --
	( 71.91, 70.85) --
	( 73.06, 72.15) --
	( 73.06, 72.15) --
	( 73.06, 72.15) --
	( 73.38, 72.51) --
	( 73.54, 72.69) --
	( 73.54, 72.69) --
	( 73.87, 73.04) --
	( 73.87, 73.05) --
	( 74.36, 73.57) --
	( 74.68, 73.92) --
	( 74.85, 74.10) --
	( 75.01, 74.27) --
	( 75.17, 74.44) --
	( 75.17, 74.44) --
	( 75.33, 74.61) --
	( 75.49, 74.78) --
	( 75.50, 74.78) --
	( 76.15, 75.45) --
	( 76.63, 75.94) --
	( 76.63, 75.94) --
	( 76.64, 75.94) --
	( 77.12, 76.43) --
	( 77.45, 76.76) --
	( 78.59, 77.88) --
	( 79.40, 78.68) --
	( 79.72, 78.99) --
	( 79.89, 79.15) --
	( 80.05, 79.31) --
	( 80.05, 79.31) --
	( 80.38, 79.62) --
	( 81.03, 80.23) --
	( 81.03, 80.23) --
	( 81.03, 80.23) --
	( 81.68, 80.83) --
	( 81.68, 80.83) --
	( 81.84, 80.98) --
	( 82.50, 81.57) --
	( 83.31, 82.30) --
	( 83.47, 82.45) --
	( 84.12, 83.02) --
	( 84.28, 83.16) --
	( 84.44, 83.31) --
	( 86.08, 84.72) --
	( 86.24, 84.86) --
	( 86.56, 85.13) --
	( 87.05, 85.55) --
	( 87.70, 86.09) --
	( 87.87, 86.23) --
	( 88.03, 86.36) --
	( 88.52, 86.77) --
	( 89.00, 87.16) --
	( 89.00, 87.16) --
	( 89.49, 87.56) --
	( 89.66, 87.68) --
	( 91.94, 89.48) --
	( 93.40, 90.63) --
	( 96.00, 92.64) --
	( 96.82, 93.27) --
	(100.72, 96.24) --
	(101.05, 96.49) --
	(101.21, 96.61) --
	(103.49, 98.30) --
	(105.45, 99.73) --
	(105.93,100.08) --
	(107.40,101.14) --
	(108.70,102.07) --
	(112.93,105.06) --
	(115.05,106.54) --
	(119.28,109.47) --
	(123.02,112.04) --
	(123.67,112.48) --
	(123.84,112.59) --
	(129.53,116.38) --
	(129.86,116.59) --
	(130.35,116.91) --
	(131.97,117.95) --
	(142.22,124.47) --
	(143.04,124.98) --
	(144.99,126.19) --
	(147.92,127.98) --
	(153.62,131.43) --
	(179.83,147.10) --
	(210.26,165.06) --
	(227.84,175.43) --
	(235.33,179.78) --
	(238.90,181.82) --
	(239.23,182.00) --
	(245.57,185.50) --
	(260.39,193.51) --
	(320.45,225.37) --
	(399.70,266.38) --
	(411.26,272.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (437.23,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.82, 48.00) -- (408.17, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.82, 48.00) -- ( 61.82, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.30, 48.00) -- (111.30, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.78, 48.00) -- (160.78, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.26, 48.00) -- (210.26, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.73, 48.00) -- (259.73, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.21, 48.00) -- (309.21, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (358.69, 48.00) -- (358.69, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.17, 48.00) -- (408.17, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 61.82, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.30, 26.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.78, 26.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.26, 26.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.73, 26.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (309.21, 26.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (358.69, 26.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (408.17, 26.40) {70};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 57.58) -- ( 48.00,294.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 57.58) -- ( 42.00, 57.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 97.09) -- ( 42.00, 97.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,136.59) -- ( 42.00,136.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,176.09) -- ( 42.00,176.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,215.60) -- ( 42.00,215.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,255.10) -- ( 42.00,255.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,294.60) -- ( 42.00,294.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 57.58) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 97.09) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,136.59) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,176.09) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,215.60) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,255.10) {25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,294.60) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(425.23, 48.00) --
	(425.23,313.21) --
	( 48.00,313.21) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (437.23,325.21);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (236.62,  2.40) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,180.61) {Restricted residual mean life};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (425.23,313.21);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 61.97, 57.82) --
	( 61.97, 57.82) --
	( 61.97, 57.82) --
	( 61.97, 57.83) --
	( 61.97, 57.83) --
	( 61.98, 57.83) --
	( 61.98, 57.83) --
	( 61.98, 57.83) --
	( 61.99, 57.84) --
	( 61.99, 57.85) --
	( 61.99, 57.85) --
	( 62.64, 58.81) --
	( 62.80, 59.05) --
	( 62.96, 59.30) --
	( 62.97, 59.30) --
	( 63.13, 59.53) --
	( 63.13, 59.54) --
	( 63.29, 59.77) --
	( 63.45, 60.00) --
	( 63.78, 60.47) --
	( 63.78, 60.47) --
	( 63.94, 60.70) --
	( 63.94, 60.70) --
	( 64.11, 60.93) --
	( 64.11, 60.94) --
	( 64.26, 61.15) --
	( 64.43, 61.38) --
	( 64.43, 61.38) --
	( 64.43, 61.38) --
	( 64.43, 61.38) --
	( 64.43, 61.38) --
	( 64.59, 61.60) --
	( 64.76, 61.82) --
	( 64.92, 62.04) --
	( 64.92, 62.04) --
	( 64.92, 62.04) --
	( 64.92, 62.04) --
	( 64.92, 62.04) --
	( 65.08, 62.25) --
	( 65.24, 62.46) --
	( 65.41, 62.67) --
	( 65.57, 62.88) --
	( 65.73, 63.08) --
	( 65.73, 63.08) --
	( 66.06, 63.50) --
	( 66.22, 63.70) --
	( 66.22, 63.70) --
	( 66.38, 63.90) --
	( 66.38, 63.90) --
	( 66.54, 64.10) --
	( 66.77, 64.38) --
	( 67.03, 64.69) --
	( 67.36, 65.08) --
	( 67.52, 65.27) --
	( 67.52, 65.28) --
	( 67.85, 65.66) --
	( 68.50, 66.43) --
	( 68.66, 66.62) --
	( 68.66, 66.62) --
	( 68.66, 66.62) --
	( 68.99, 66.99) --
	( 69.31, 67.36) --
	( 69.80, 67.92) --
	( 70.13, 68.28) --
	( 70.29, 68.47) --
	( 70.45, 68.64) --
	( 70.77, 69.00) --
	( 70.94, 69.19) --
	( 71.27, 69.54) --
	( 71.43, 69.72) --
	( 71.43, 69.72) --
	( 71.59, 69.89) --
	( 71.75, 70.07) --
	( 71.91, 70.24) --
	( 73.06, 71.44) --
	( 73.06, 71.45) --
	( 73.06, 71.45) --
	( 73.38, 71.78) --
	( 73.54, 71.95) --
	( 73.54, 71.95) --
	( 73.87, 72.28) --
	( 73.87, 72.28) --
	( 74.36, 72.77) --
	( 74.68, 73.09) --
	( 74.85, 73.26) --
	( 75.01, 73.42) --
	( 75.17, 73.57) --
	( 75.17, 73.58) --
	( 75.33, 73.73) --
	( 75.49, 73.89) --
	( 75.50, 73.89) --
	( 76.15, 74.51) --
	( 76.63, 74.96) --
	( 76.63, 74.96) --
	( 76.64, 74.97) --
	( 77.12, 75.41) --
	( 77.45, 75.72) --
	( 78.59, 76.75) --
	( 79.40, 77.48) --
	( 79.72, 77.77) --
	( 79.89, 77.92) --
	( 80.05, 78.06) --
	( 80.05, 78.06) --
	( 80.38, 78.34) --
	( 81.03, 78.91) --
	( 81.03, 78.91) --
	( 81.03, 78.91) --
	( 81.68, 79.45) --
	( 81.68, 79.45) --
	( 81.84, 79.59) --
	( 82.50, 80.13) --
	( 83.31, 80.79) --
	( 83.47, 80.93) --
	( 84.12, 81.45) --
	( 84.28, 81.58) --
	( 84.44, 81.71) --
	( 86.08, 82.99) --
	( 86.24, 83.11) --
	( 86.56, 83.37) --
	( 87.05, 83.74) --
	( 87.70, 84.23) --
	( 87.87, 84.36) --
	( 88.03, 84.48) --
	( 88.52, 84.84) --
	( 89.00, 85.20) --
	( 89.00, 85.20) --
	( 89.49, 85.55) --
	( 89.66, 85.67) --
	( 91.94, 87.28) --
	( 93.40, 88.31) --
	( 96.00, 90.11) --
	( 96.82, 90.67) --
	(100.72, 93.32) --
	(101.05, 93.53) --
	(101.21, 93.64) --
	(103.49, 95.14) --
	(105.45, 96.41) --
	(105.93, 96.72) --
	(107.40, 97.66) --
	(108.70, 98.48) --
	(112.93,101.11) --
	(115.05,102.42) --
	(119.28,104.99) --
	(123.02,107.24) --
	(123.67,107.63) --
	(123.84,107.73) --
	(129.53,111.03) --
	(129.86,111.22) --
	(130.35,111.50) --
	(131.97,112.41) --
	(142.22,118.07) --
	(143.04,118.51) --
	(144.99,119.57) --
	(147.92,121.12) --
	(153.62,124.10) --
	(179.83,137.57) --
	(210.26,152.92) --
	(227.84,161.76) --
	(235.33,165.47) --
	(238.90,167.20) --
	(239.23,167.36) --
	(245.57,170.33) --
	(260.39,177.13) --
	(320.45,203.98) --
	(399.70,238.25) --
	(411.26,243.03) --
	(411.26,305.79) --
	(399.70,298.90) --
	(320.45,249.89) --
	(260.39,212.14) --
	(245.57,202.71) --
	(239.23,198.60) --
	(238.90,198.39) --
	(235.33,195.99) --
	(227.84,190.89) --
	(210.26,178.74) --
	(179.83,157.76) --
	(153.62,139.57) --
	(147.92,135.59) --
	(144.99,133.52) --
	(143.04,132.12) --
	(142.22,131.54) --
	(131.97,124.06) --
	(130.35,122.86) --
	(129.86,122.50) --
	(129.53,122.25) --
	(123.84,117.93) --
	(123.67,117.81) --
	(123.02,117.30) --
	(119.28,114.38) --
	(115.05,111.05) --
	(112.93,109.36) --
	(108.70,105.98) --
	(107.40,104.93) --
	(105.93,103.73) --
	(105.45,103.34) --
	(103.49,101.72) --
	(101.21, 99.82) --
	(101.05, 99.68) --
	(100.72, 99.40) --
	( 96.82, 96.07) --
	( 96.00, 95.37) --
	( 93.40, 93.12) --
	( 91.94, 91.84) --
	( 89.66, 89.84) --
	( 89.49, 89.70) --
	( 89.00, 89.27) --
	( 89.00, 89.27) --
	( 88.52, 88.83) --
	( 88.03, 88.38) --
	( 87.87, 88.24) --
	( 87.70, 88.09) --
	( 87.05, 87.48) --
	( 86.56, 87.03) --
	( 86.24, 86.72) --
	( 86.08, 86.56) --
	( 84.44, 85.01) --
	( 84.28, 84.85) --
	( 84.12, 84.70) --
	( 83.47, 84.07) --
	( 83.31, 83.91) --
	( 82.50, 83.11) --
	( 81.84, 82.46) --
	( 81.68, 82.30) --
	( 81.68, 82.30) --
	( 81.03, 81.64) --
	( 81.03, 81.64) --
	( 81.03, 81.64) --
	( 80.38, 80.97) --
	( 80.05, 80.63) --
	( 80.05, 80.63) --
	( 79.89, 80.46) --
	( 79.72, 80.29) --
	( 79.40, 79.95) --
	( 78.59, 79.08) --
	( 77.45, 77.86) --
	( 77.12, 77.51) --
	( 76.64, 76.98) --
	( 76.63, 76.98) --
	( 76.63, 76.98) --
	( 76.15, 76.44) --
	( 75.50, 75.72) --
	( 75.49, 75.72) --
	( 75.33, 75.53) --
	( 75.17, 75.35) --
	( 75.17, 75.35) --
	( 75.01, 75.17) --
	( 74.85, 74.98) --
	( 74.68, 74.79) --
	( 74.36, 74.42) --
	( 73.87, 73.85) --
	( 73.87, 73.85) --
	( 73.54, 73.47) --
	( 73.54, 73.47) --
	( 73.38, 73.28) --
	( 73.06, 72.89) --
	( 73.06, 72.89) --
	( 73.06, 72.89) --
	( 71.91, 71.50) --
	( 71.75, 71.31) --
	( 71.59, 71.11) --
	( 71.43, 70.90) --
	( 71.43, 70.90) --
	( 71.27, 70.70) --
	( 70.94, 70.30) --
	( 70.77, 70.09) --
	( 70.45, 69.68) --
	( 70.29, 69.48) --
	( 70.13, 69.27) --
	( 69.80, 68.85) --
	( 69.31, 68.22) --
	( 68.99, 67.80) --
	( 68.66, 67.39) --
	( 68.66, 67.39) --
	( 68.66, 67.38) --
	( 68.50, 67.17) --
	( 67.85, 66.31) --
	( 67.52, 65.88) --
	( 67.52, 65.88) --
	( 67.36, 65.66) --
	( 67.03, 65.23) --
	( 66.77, 64.88) --
	( 66.54, 64.57) --
	( 66.38, 64.34) --
	( 66.38, 64.34) --
	( 66.22, 64.12) --
	( 66.22, 64.12) --
	( 66.06, 63.90) --
	( 65.73, 63.45) --
	( 65.73, 63.45) --
	( 65.57, 63.22) --
	( 65.41, 63.00) --
	( 65.24, 62.77) --
	( 65.08, 62.54) --
	( 64.92, 62.31) --
	( 64.92, 62.31) --
	( 64.92, 62.31) --
	( 64.92, 62.31) --
	( 64.92, 62.30) --
	( 64.76, 62.07) --
	( 64.59, 61.83) --
	( 64.43, 61.60) --
	( 64.43, 61.60) --
	( 64.43, 61.59) --
	( 64.43, 61.59) --
	( 64.43, 61.59) --
	( 64.26, 61.35) --
	( 64.11, 61.12) --
	( 64.11, 61.12) --
	( 63.94, 60.87) --
	( 63.94, 60.87) --
	( 63.78, 60.63) --
	( 63.78, 60.62) --
	( 63.45, 60.12) --
	( 63.29, 59.88) --
	( 63.13, 59.63) --
	( 63.13, 59.63) --
	( 62.97, 59.38) --
	( 62.96, 59.38) --
	( 62.80, 59.12) --
	( 62.64, 58.87) --
	( 61.99, 57.85) --
	( 61.99, 57.85) --
	( 61.99, 57.85) --
	( 61.98, 57.83) --
	( 61.98, 57.83) --
	( 61.98, 57.83) --
	( 61.97, 57.83) --
	( 61.97, 57.83) --
	( 61.97, 57.82) --
	( 61.97, 57.82) --
	( 61.97, 57.82) --
	cycle;
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 61.97, 57.83) --
	( 62.15, 58.11) --
	( 63.94, 60.91) --
	( 64.75, 62.16) --
	( 65.73, 63.66) --
	( 66.71, 65.15) --
	( 67.68, 66.61) --
	( 68.66, 68.06) --
	( 69.97, 69.98) --
	( 70.29, 70.45) --
	( 70.94, 71.38) --
	( 71.75, 72.54) --
	( 73.22, 74.60) --
	( 73.70, 75.27) --
	( 74.19, 75.95) --
	( 75.17, 77.27) --
	( 75.66, 77.92) --
	( 76.31, 78.79) --
	( 77.12, 79.85) --
	( 77.45, 80.27) --
	( 77.94, 80.90) --
	( 79.73, 83.15) --
	( 82.00, 85.98) --
	( 83.31, 87.58) --
	( 87.54, 92.70) --
	( 87.87, 93.10) --
	( 88.52, 93.87) --
	( 88.85, 94.25) --
	( 89.98, 95.55) --
	( 92.26, 98.11) --
	( 92.91, 98.84) --
	( 95.52,101.69) --
	( 98.61,105.02) --
	( 99.10,105.54) --
	(100.72,107.24) --
	(102.02,108.58) --
	(106.09,112.70) --
	(112.11,118.69) --
	(113.42,119.97) --
	(130.67,136.57) --
	(132.14,137.95) --
	(147.60,152.30) --
	(160.95,164.45) --
	(170.71,173.16) --
	(172.99,175.15) --
	(207.49,204.61) --
	(210.26,206.92) --
	(211.89,208.27) --
	(238.42,229.79) --
	(248.67,237.86) --
	(260.39,246.78) --
	(261.04,247.26);
\definecolor{fillColor}{RGB}{223,83,107}

\path[fill=fillColor,fill opacity=0.10] ( 61.97, 57.83) --
	( 62.15, 58.10) --
	( 63.94, 60.82) --
	( 64.75, 62.04) --
	( 65.73, 63.49) --
	( 66.71, 64.92) --
	( 67.68, 66.32) --
	( 68.66, 67.71) --
	( 69.97, 69.53) --
	( 70.29, 69.99) --
	( 70.94, 70.86) --
	( 71.75, 71.96) --
	( 73.22, 73.90) --
	( 73.70, 74.53) --
	( 74.19, 75.16) --
	( 75.17, 76.39) --
	( 75.66, 77.00) --
	( 76.31, 77.81) --
	( 77.12, 78.79) --
	( 77.45, 79.18) --
	( 77.94, 79.76) --
	( 79.73, 81.83) --
	( 82.00, 84.42) --
	( 83.31, 85.88) --
	( 87.54, 90.52) --
	( 87.87, 90.87) --
	( 88.52, 91.56) --
	( 88.85, 91.90) --
	( 89.98, 93.07) --
	( 92.26, 95.38) --
	( 92.91, 96.03) --
	( 95.52, 98.57) --
	( 98.61,101.53) --
	( 99.10,101.99) --
	(100.72,103.49) --
	(102.02,104.67) --
	(106.09,108.28) --
	(112.11,113.51) --
	(113.42,114.62) --
	(130.67,128.94) --
	(132.14,130.13) --
	(147.60,142.40) --
	(160.95,152.73) --
	(170.71,160.11) --
	(172.99,161.79) --
	(207.49,186.57) --
	(210.26,188.50) --
	(211.89,189.64) --
	(238.42,207.56) --
	(248.67,214.25) --
	(260.39,221.62) --
	(261.04,222.02) --
	(261.04,276.38) --
	(260.39,275.80) --
	(248.67,265.02) --
	(238.42,255.31) --
	(211.89,229.54) --
	(210.26,227.93) --
	(207.49,225.18) --
	(172.99,190.21) --
	(170.71,187.87) --
	(160.95,177.61) --
	(147.60,163.36) --
	(132.14,146.62) --
	(130.67,145.01) --
	(113.42,125.82) --
	(112.11,124.35) --
	(106.09,117.50) --
	(102.02,112.82) --
	(100.72,111.31) --
	( 99.10,109.38) --
	( 98.61,108.80) --
	( 95.52,105.05) --
	( 92.91,101.86) --
	( 92.26,101.05) --
	( 89.98, 98.19) --
	( 88.85, 96.75) --
	( 88.52, 96.33) --
	( 87.87, 95.47) --
	( 87.54, 95.04) --
	( 83.31, 89.39) --
	( 82.00, 87.64) --
	( 79.73, 84.54) --
	( 77.94, 82.09) --
	( 77.45, 81.42) --
	( 77.12, 80.96) --
	( 76.31, 79.82) --
	( 75.66, 78.89) --
	( 75.17, 78.19) --
	( 74.19, 76.77) --
	( 73.70, 76.05) --
	( 73.22, 75.33) --
	( 71.75, 73.14) --
	( 70.94, 71.92) --
	( 70.29, 70.94) --
	( 69.97, 70.44) --
	( 68.66, 68.43) --
	( 67.68, 66.90) --
	( 66.71, 65.38) --
	( 65.73, 63.84) --
	( 64.75, 62.29) --
	( 63.94, 60.99) --
	( 62.15, 58.11) --
	( 61.97, 57.83) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 61.99, 57.85) --
	( 65.89, 63.84) --
	( 68.17, 67.20) --
	( 69.97, 69.74) --
	( 75.99, 77.87) --
	( 77.78, 80.18) --
	( 79.89, 82.78) --
	( 85.43, 89.24) --
	( 86.89, 90.85) --
	( 92.42, 96.63) --
	(110.33,114.23) --
	(110.65,114.52) --
	(121.39,123.76) --
	(128.23,129.22) --
	(179.01,166.64) --
	(182.43,168.93) --
	(210.26,185.51) --
	(225.23,194.42);
\definecolor{fillColor}{RGB}{97,208,79}

\path[fill=fillColor,fill opacity=0.10] ( 61.99, 57.85) --
	( 65.89, 63.40) --
	( 68.17, 66.46) --
	( 69.97, 68.73) --
	( 75.99, 75.77) --
	( 77.78, 77.73) --
	( 79.89, 79.92) --
	( 85.43, 85.22) --
	( 86.89, 86.52) --
	( 92.42, 91.09) --
	(110.33,104.45) --
	(110.65,104.67) --
	(121.39,111.46) --
	(128.23,115.38) --
	(179.01,140.95) --
	(182.43,142.48) --
	(210.26,153.25) --
	(225.23,158.88) --
	(225.23,242.44) --
	(210.26,228.64) --
	(182.43,203.63) --
	(179.01,200.25) --
	(128.23,146.37) --
	(121.39,138.88) --
	(110.65,126.44) --
	(110.33,126.05) --
	( 92.42,103.09) --
	( 86.89, 95.83) --
	( 85.43, 93.84) --
	( 79.89, 86.00) --
	( 77.78, 82.92) --
	( 75.99, 80.22) --
	( 69.97, 70.83) --
	( 68.17, 68.00) --
	( 65.89, 64.32) --
	( 61.99, 57.85) --
	cycle;
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 69.47, 69.80) --
	( 70.45, 71.31) --
	( 70.77, 71.79) --
	( 79.08, 83.63) --
	( 81.19, 86.51) --
	( 85.26, 91.86) --
	( 90.96, 98.97) --
	( 91.28, 99.36) --
	( 92.75,101.01) --
	( 95.68,104.11) --
	( 97.96,106.40) --
	( 99.91,108.22) --
	(125.14,130.28) --
	(210.26,197.95) --
	(238.09,220.07) --
	(268.52,240.81);
\definecolor{fillColor}{RGB}{34,151,230}

\path[fill=fillColor,fill opacity=0.10] ( 69.47, 69.80) --
	( 70.45, 71.20) --
	( 70.77, 71.64) --
	( 79.08, 82.05) --
	( 81.19, 84.58) --
	( 85.26, 89.17) --
	( 90.96, 95.17) --
	( 91.28, 95.49) --
	( 92.75, 96.85) --
	( 95.68, 99.38) --
	( 97.96,101.20) --
	( 99.91,102.63) --
	(125.14,118.75) --
	(210.26,164.80) --
	(238.09,179.68) --
	(268.52,193.36) --
	(268.52,304.84) --
	(238.09,273.83) --
	(210.26,241.35) --
	(125.14,143.99) --
	( 99.91,114.51) --
	( 97.96,112.21) --
	( 95.68,109.38) --
	( 92.75,105.60) --
	( 91.28,103.62) --
	( 90.96,103.16) --
	( 85.26, 94.76) --
	( 81.19, 88.59) --
	( 79.08, 85.30) --
	( 70.77, 71.93) --
	( 70.45, 71.41) --
	( 69.47, 69.80) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00,301.21) -- ( 75.00,301.21);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.00,289.21) -- ( 75.00,289.21);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.00,277.21) -- ( 75.00,277.21);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 57.00,265.22) -- ( 75.00,265.22);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,297.77) {tcell=0, platelet=0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,285.77) {tcell=0, platelet=1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,273.77) {tcell=1, platelet=0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,261.77) {tcell=1, platelet=1};
\end{scope}
\end{tikzpicture}


==> figure/fig_rmtl-1.tex <==
% Created by tikzDevice version 0.12.6 on 2026-05-26 11:54:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (388.81,433.62);
\begin{scope}
\path[clip] ( 48.00,264.81) rectangle (376.81,421.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.19,270.62) --
	( 60.19,270.62) --
	( 60.19,270.62) --
	( 60.76,270.62) --
	( 60.90,270.62) --
	( 61.04,270.62) --
	( 61.04,270.62) --
	( 61.18,270.62) --
	( 61.19,270.62) --
	( 61.33,270.62) --
	( 61.47,270.63) --
	( 61.75,270.63) --
	( 61.75,270.63) --
	( 61.89,270.64) --
	( 61.90,270.64) --
	( 62.04,270.64) --
	( 62.04,270.64) --
	( 62.18,270.65) --
	( 62.32,270.65) --
	( 62.32,270.65) --
	( 62.32,270.65) --
	( 62.32,270.65) --
	( 62.32,270.65) --
	( 62.46,270.66) --
	( 62.60,270.67) --
	( 62.75,270.68) --
	( 62.75,270.68) --
	( 62.75,270.68) --
	( 62.75,270.68) --
	( 62.75,270.68) --
	( 62.89,270.69) --
	( 63.03,270.71) --
	( 63.17,270.72) --
	( 63.31,270.73) --
	( 63.45,270.75) --
	( 63.45,270.75) --
	( 63.74,270.78) --
	( 63.88,270.79) --
	( 63.88,270.79) --
	( 64.02,270.81) --
	( 64.02,270.81) --
	( 64.16,270.83) --
	( 64.36,270.85) --
	( 64.59,270.88) --
	( 64.87,270.92) --
	( 65.01,270.94) --
	( 65.01,270.94) --
	( 65.30,270.97) --
	( 65.87,271.05) --
	( 66.01,271.07) --
	( 66.01,271.07) --
	( 66.01,271.07) --
	( 66.29,271.12) --
	( 66.57,271.16) --
	( 67.00,271.23) --
	( 67.29,271.27) --
	( 67.43,271.30) --
	( 67.57,271.32) --
	( 67.85,271.37) --
	( 68.00,271.39) --
	( 68.28,271.44) --
	( 68.42,271.47) --
	( 68.42,271.47) --
	( 68.56,271.49) --
	( 68.70,271.52) --
	( 68.84,271.55) --
	( 69.84,271.74) --
	( 69.84,271.74) --
	( 69.84,271.74) --
	( 70.13,271.79) --
	( 70.26,271.82) --
	( 70.26,271.82) --
	( 70.55,271.88) --
	( 70.55,271.88) --
	( 70.97,271.97) --
	( 71.26,272.03) --
	( 71.40,272.06) --
	( 71.54,272.09) --
	( 71.68,272.12) --
	( 71.68,272.12) --
	( 71.82,272.15) --
	( 71.96,272.19) --
	( 71.97,272.19) --
	( 72.53,272.32) --
	( 72.96,272.42) --
	( 72.96,272.42) --
	( 72.96,272.42) --
	( 73.38,272.52) --
	( 73.67,272.59) --
	( 74.66,272.84) --
	( 75.37,273.02) --
	( 75.65,273.09) --
	( 75.80,273.12) --
	( 75.94,273.16) --
	( 75.94,273.16) --
	( 76.22,273.23) --
	( 76.79,273.39) --
	( 76.79,273.39) --
	( 76.79,273.39) --
	( 77.36,273.54) --
	( 77.36,273.54) --
	( 77.50,273.58) --
	( 78.07,273.74) --
	( 78.78,273.94) --
	( 78.92,273.98) --
	( 79.49,274.14) --
	( 79.62,274.18) --
	( 79.77,274.22) --
	( 81.19,274.63) --
	( 81.33,274.68) --
	( 81.61,274.76) --
	( 82.04,274.89) --
	( 82.61,275.06) --
	( 82.75,275.10) --
	( 82.89,275.15) --
	( 83.32,275.28) --
	( 83.74,275.41) --
	( 83.74,275.41) --
	( 84.17,275.55) --
	( 84.31,275.59) --
	( 86.30,276.23) --
	( 87.57,276.65) --
	( 89.84,277.40) --
	( 90.55,277.63) --
	( 93.96,278.76) --
	( 94.24,278.85) --
	( 94.38,278.90) --
	( 96.37,279.57) --
	( 98.07,280.15) --
	( 98.49,280.29) --
	( 99.77,280.74) --
	(100.91,281.14) --
	(104.59,282.43) --
	(106.44,283.08) --
	(110.13,284.38) --
	(113.39,285.54) --
	(113.96,285.74) --
	(114.10,285.79) --
	(119.07,287.57) --
	(119.35,287.68) --
	(119.78,287.83) --
	(121.19,288.36) --
	(130.13,291.70) --
	(130.84,291.97) --
	(132.54,292.62) --
	(135.10,293.60) --
	(140.06,295.50) --
	(162.90,304.32) --
	(189.43,314.56) --
	(204.75,320.47) --
	(211.28,322.99) --
	(214.40,324.20) --
	(214.68,324.31) --
	(220.21,326.47) --
	(233.13,331.53) --
	(285.48,352.01) --
	(354.56,379.05) --
	(364.63,382.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (388.81,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.05,264.81) -- (361.94,264.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.05,264.81) -- ( 60.05,258.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.18,264.81) -- (103.18,258.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30,264.81) -- (146.30,258.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.43,264.81) -- (189.43,258.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.56,264.81) -- (232.56,258.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.68,264.81) -- (275.68,258.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.81,264.81) -- (318.81,258.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.94,264.81) -- (361.94,258.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.05,243.21) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.18,243.21) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.30,243.21) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.43,243.21) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.56,243.21) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.68,243.21) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (318.81,243.21) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.94,243.21) {70};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,270.62) -- ( 48.00,415.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,270.62) -- ( 42.00,270.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,306.92) -- ( 42.00,306.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,343.21) -- ( 42.00,343.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,379.51) -- ( 42.00,379.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,415.81) -- ( 42.00,415.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,270.62) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,306.92) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,343.21) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,379.51) {30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,415.81) {40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,264.81) --
	(376.81,264.81) --
	(376.81,421.62) --
	( 48.00,421.62) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,216.81) rectangle (388.81,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (212.41,423.43) {\bfseries Years Lost due to TRM};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.41,219.21) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,343.21) {Years lost up to t: t - E(min(T,t))};
\end{scope}
\begin{scope}
\path[clip] ( 48.00,264.81) rectangle (376.81,421.62);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.19,270.62) --
	( 60.19,270.62) --
	( 60.19,270.62) --
	( 60.76,270.62) --
	( 60.90,270.62) --
	( 61.04,270.62) --
	( 61.04,270.62) --
	( 61.18,270.62) --
	( 61.19,270.62) --
	( 61.33,270.62) --
	( 61.47,270.62) --
	( 61.75,270.62) --
	( 61.75,270.62) --
	( 61.89,270.63) --
	( 61.90,270.63) --
	( 62.04,270.63) --
	( 62.04,270.63) --
	( 62.18,270.63) --
	( 62.32,270.64) --
	( 62.32,270.64) --
	( 62.32,270.64) --
	( 62.32,270.64) --
	( 62.32,270.64) --
	( 62.46,270.64) --
	( 62.60,270.65) --
	( 62.75,270.66) --
	( 62.75,270.66) --
	( 62.75,270.66) --
	( 62.75,270.66) --
	( 62.75,270.66) --
	( 62.89,270.67) --
	( 63.03,270.68) --
	( 63.17,270.69) --
	( 63.31,270.70) --
	( 63.45,270.71) --
	( 63.45,270.71) --
	( 63.74,270.73) --
	( 63.88,270.74) --
	( 63.88,270.74) --
	( 64.02,270.75) --
	( 64.02,270.75) --
	( 64.16,270.77) --
	( 64.36,270.79) --
	( 64.59,270.81) --
	( 64.87,270.84) --
	( 65.01,270.85) --
	( 65.01,270.85) --
	( 65.30,270.88) --
	( 65.87,270.94) --
	( 66.01,270.96) --
	( 66.01,270.96) --
	( 66.01,270.96) --
	( 66.29,270.99) --
	( 66.57,271.03) --
	( 67.00,271.08) --
	( 67.29,271.12) --
	( 67.43,271.13) --
	( 67.57,271.15) --
	( 67.85,271.19) --
	( 68.00,271.21) --
	( 68.28,271.25) --
	( 68.42,271.27) --
	( 68.42,271.27) --
	( 68.56,271.29) --
	( 68.70,271.31) --
	( 68.84,271.34) --
	( 69.84,271.49) --
	( 69.84,271.49) --
	( 69.84,271.49) --
	( 70.13,271.54) --
	( 70.26,271.56) --
	( 70.26,271.56) --
	( 70.55,271.61) --
	( 70.55,271.61) --
	( 70.97,271.68) --
	( 71.26,271.73) --
	( 71.40,271.76) --
	( 71.54,271.78) --
	( 71.68,271.81) --
	( 71.68,271.81) --
	( 71.82,271.83) --
	( 71.96,271.86) --
	( 71.97,271.86) --
	( 72.53,271.97) --
	( 72.96,272.06) --
	( 72.96,272.06) --
	( 72.96,272.06) --
	( 73.38,272.15) --
	( 73.67,272.20) --
	( 74.66,272.41) --
	( 75.37,272.56) --
	( 75.65,272.62) --
	( 75.80,272.65) --
	( 75.94,272.68) --
	( 75.94,272.68) --
	( 76.22,272.75) --
	( 76.79,272.87) --
	( 76.79,272.88) --
	( 76.79,272.88) --
	( 77.36,273.01) --
	( 77.36,273.01) --
	( 77.50,273.04) --
	( 78.07,273.18) --
	( 78.78,273.35) --
	( 78.92,273.39) --
	( 79.49,273.53) --
	( 79.62,273.56) --
	( 79.77,273.59) --
	( 81.19,273.95) --
	( 81.33,273.98) --
	( 81.61,274.05) --
	( 82.04,274.16) --
	( 82.61,274.31) --
	( 82.75,274.35) --
	( 82.89,274.39) --
	( 83.32,274.50) --
	( 83.74,274.62) --
	( 83.74,274.62) --
	( 84.17,274.74) --
	( 84.31,274.78) --
	( 86.30,275.33) --
	( 87.57,275.70) --
	( 89.84,276.35) --
	( 90.55,276.55) --
	( 93.96,277.53) --
	( 94.24,277.61) --
	( 94.38,277.65) --
	( 96.37,278.23) --
	( 98.07,278.74) --
	( 98.49,278.86) --
	( 99.77,279.25) --
	(100.91,279.60) --
	(104.59,280.73) --
	(106.44,281.30) --
	(110.13,282.43) --
	(113.39,283.44) --
	(113.96,283.61) --
	(114.10,283.66) --
	(119.07,285.21) --
	(119.35,285.30) --
	(119.78,285.44) --
	(121.19,285.90) --
	(130.13,288.84) --
	(130.84,289.07) --
	(132.54,289.65) --
	(135.10,290.51) --
	(140.06,292.18) --
	(162.90,299.93) --
	(189.43,308.90) --
	(204.75,314.08) --
	(211.28,316.29) --
	(214.40,317.34) --
	(214.68,317.44) --
	(220.21,319.34) --
	(233.13,323.77) --
	(285.48,341.71) --
	(354.56,365.36) --
	(364.63,368.81) --
	(364.63,399.22) --
	(354.56,394.71) --
	(285.48,363.81) --
	(233.13,340.42) --
	(220.21,334.66) --
	(214.68,332.19) --
	(214.40,332.07) --
	(211.28,330.69) --
	(204.75,327.81) --
	(189.43,321.05) --
	(162.90,309.36) --
	(140.06,299.33) --
	(135.10,297.17) --
	(132.54,296.06) --
	(130.84,295.32) --
	(130.13,295.02) --
	(121.19,291.21) --
	(119.78,290.61) --
	(119.35,290.43) --
	(119.07,290.32) --
	(114.10,288.28) --
	(113.96,288.22) --
	(113.39,287.98) --
	(110.13,286.65) --
	(106.44,285.17) --
	(104.59,284.42) --
	(100.91,282.94) --
	( 99.77,282.48) --
	( 98.49,281.97) --
	( 98.07,281.81) --
	( 96.37,281.14) --
	( 94.38,280.37) --
	( 94.24,280.32) --
	( 93.96,280.21) --
	( 90.55,278.91) --
	( 89.84,278.64) --
	( 87.57,277.78) --
	( 86.30,277.31) --
	( 84.31,276.57) --
	( 84.17,276.52) --
	( 83.74,276.36) --
	( 83.74,276.36) --
	( 83.32,276.21) --
	( 82.89,276.06) --
	( 82.75,276.01) --
	( 82.61,275.96) --
	( 82.04,275.76) --
	( 81.61,275.61) --
	( 81.33,275.51) --
	( 81.19,275.46) --
	( 79.77,274.99) --
	( 79.62,274.94) --
	( 79.49,274.89) --
	( 78.92,274.70) --
	( 78.78,274.66) --
	( 78.07,274.43) --
	( 77.50,274.24) --
	( 77.36,274.19) --
	( 77.36,274.19) --
	( 76.79,274.01) --
	( 76.79,274.01) --
	( 76.79,274.01) --
	( 76.22,273.83) --
	( 75.94,273.75) --
	( 75.94,273.75) --
	( 75.80,273.70) --
	( 75.65,273.66) --
	( 75.37,273.58) --
	( 74.66,273.37) --
	( 73.67,273.08) --
	( 73.38,272.99) --
	( 72.96,272.87) --
	( 72.96,272.87) --
	( 72.96,272.87) --
	( 72.53,272.75) --
	( 71.97,272.59) --
	( 71.96,272.59) --
	( 71.82,272.56) --
	( 71.68,272.52) --
	( 71.68,272.52) --
	( 71.54,272.48) --
	( 71.40,272.44) --
	( 71.26,272.41) --
	( 70.97,272.33) --
	( 70.55,272.23) --
	( 70.55,272.23) --
	( 70.26,272.16) --
	( 70.26,272.16) --
	( 70.13,272.12) --
	( 69.84,272.06) --
	( 69.84,272.06) --
	( 69.84,272.05) --
	( 68.84,271.82) --
	( 68.70,271.79) --
	( 68.56,271.76) --
	( 68.42,271.72) --
	( 68.42,271.72) --
	( 68.28,271.69) --
	( 68.00,271.63) --
	( 67.85,271.60) --
	( 67.57,271.54) --
	( 67.43,271.51) --
	( 67.29,271.48) --
	( 67.00,271.43) --
	( 66.57,271.34) --
	( 66.29,271.28) --
	( 66.01,271.23) --
	( 66.01,271.23) --
	( 66.01,271.23) --
	( 65.87,271.20) --
	( 65.30,271.10) --
	( 65.01,271.05) --
	( 65.01,271.05) --
	( 64.87,271.03) --
	( 64.59,270.98) --
	( 64.36,270.95) --
	( 64.16,270.91) --
	( 64.02,270.89) --
	( 64.02,270.89) --
	( 63.88,270.87) --
	( 63.88,270.87) --
	( 63.74,270.85) --
	( 63.45,270.81) --
	( 63.45,270.81) --
	( 63.31,270.79) --
	( 63.17,270.77) --
	( 63.03,270.75) --
	( 62.89,270.74) --
	( 62.75,270.72) --
	( 62.75,270.72) --
	( 62.75,270.72) --
	( 62.75,270.72) --
	( 62.75,270.72) --
	( 62.60,270.71) --
	( 62.46,270.69) --
	( 62.32,270.68) --
	( 62.32,270.68) --
	( 62.32,270.68) --
	( 62.32,270.68) --
	( 62.32,270.68) --
	( 62.18,270.67) --
	( 62.04,270.66) --
	( 62.04,270.66) --
	( 61.90,270.66) --
	( 61.89,270.66) --
	( 61.75,270.65) --
	( 61.75,270.65) --
	( 61.47,270.64) --
	( 61.33,270.63) --
	( 61.19,270.63) --
	( 61.18,270.63) --
	( 61.04,270.62) --
	( 61.04,270.62) --
	( 60.90,270.62) --
	( 60.76,270.62) --
	( 60.19,270.62) --
	( 60.19,270.62) --
	( 60.19,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	( 60.18,270.62) --
	cycle;
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.18,270.62) --
	( 60.33,270.62) --
	( 61.89,270.63) --
	( 62.60,270.64) --
	( 63.45,270.66) --
	( 64.31,270.69) --
	( 65.16,270.73) --
	( 66.01,270.77) --
	( 67.15,270.84) --
	( 67.43,270.86) --
	( 67.99,270.90) --
	( 68.70,270.96) --
	( 69.98,271.08) --
	( 70.40,271.12) --
	( 70.83,271.17) --
	( 71.68,271.27) --
	( 72.11,271.32) --
	( 72.68,271.40) --
	( 73.38,271.50) --
	( 73.67,271.54) --
	( 74.10,271.60) --
	( 75.65,271.82) --
	( 77.64,272.12) --
	( 78.78,272.31) --
	( 82.46,272.93) --
	( 82.75,272.98) --
	( 83.32,273.08) --
	( 83.60,273.12) --
	( 84.59,273.29) --
	( 86.58,273.63) --
	( 87.15,273.72) --
	( 89.42,274.13) --
	( 92.11,274.61) --
	( 92.54,274.69) --
	( 93.96,274.95) --
	( 95.09,275.18) --
	( 98.64,275.90) --
	(103.88,276.97) --
	(105.02,277.21) --
	(120.06,280.28) --
	(121.34,280.54) --
	(134.82,283.42) --
	(146.45,286.01) --
	(154.96,287.90) --
	(156.94,288.35) --
	(187.02,295.04) --
	(189.43,295.61) --
	(190.85,295.94) --
	(213.97,301.35) --
	(222.91,303.55) --
	(233.13,306.07) --
	(233.69,306.22);
\definecolor{fillColor}{RGB}{223,83,107}

\path[fill=fillColor,fill opacity=0.10] ( 60.18,270.62) --
	( 60.33,270.62) --
	( 61.89,270.62) --
	( 62.60,270.62) --
	( 63.45,270.63) --
	( 64.31,270.64) --
	( 65.16,270.66) --
	( 66.01,270.68) --
	( 67.15,270.72) --
	( 67.43,270.73) --
	( 67.99,270.75) --
	( 68.70,270.79) --
	( 69.98,270.86) --
	( 70.40,270.89) --
	( 70.83,270.92) --
	( 71.68,270.99) --
	( 72.11,271.02) --
	( 72.68,271.07) --
	( 73.38,271.14) --
	( 73.67,271.17) --
	( 74.10,271.21) --
	( 75.65,271.36) --
	( 77.64,271.57) --
	( 78.78,271.70) --
	( 82.46,272.13) --
	( 82.75,272.17) --
	( 83.32,272.23) --
	( 83.60,272.27) --
	( 84.59,272.38) --
	( 86.58,272.61) --
	( 87.15,272.68) --
	( 89.42,272.96) --
	( 92.11,273.30) --
	( 92.54,273.36) --
	( 93.96,273.54) --
	( 95.09,273.70) --
	( 98.64,274.23) --
	(103.88,275.01) --
	(105.02,275.18) --
	(120.06,277.37) --
	(121.34,277.56) --
	(134.82,279.64) --
	(146.45,281.54) --
	(154.96,282.92) --
	(156.94,283.24) --
	(187.02,288.09) --
	(189.43,288.51) --
	(190.85,288.75) --
	(213.97,292.73) --
	(222.91,294.38) --
	(233.13,296.25) --
	(233.69,296.37) --
	(233.69,319.84) --
	(233.13,319.64) --
	(222.91,316.27) --
	(213.97,313.33) --
	(190.85,305.98) --
	(189.43,305.53) --
	(187.02,304.76) --
	(156.94,295.52) --
	(154.96,294.92) --
	(146.45,292.31) --
	(134.82,288.78) --
	(121.34,284.80) --
	(120.06,284.43) --
	(105.02,280.14) --
	(103.88,279.82) --
	( 98.64,278.34) --
	( 95.09,277.35) --
	( 93.96,277.04) --
	( 92.54,276.67) --
	( 92.11,276.56) --
	( 89.42,275.87) --
	( 87.15,275.30) --
	( 86.58,275.15) --
	( 84.59,274.67) --
	( 83.60,274.43) --
	( 83.32,274.36) --
	( 82.75,274.22) --
	( 82.46,274.15) --
	( 78.78,273.26) --
	( 77.64,273.00) --
	( 75.65,272.57) --
	( 74.10,272.24) --
	( 73.67,272.15) --
	( 73.38,272.10) --
	( 72.68,271.96) --
	( 72.11,271.85) --
	( 71.68,271.77) --
	( 70.83,271.62) --
	( 70.40,271.56) --
	( 69.98,271.49) --
	( 68.70,271.30) --
	( 67.99,271.21) --
	( 67.43,271.14) --
	( 67.15,271.11) --
	( 66.01,270.99) --
	( 65.16,270.91) --
	( 64.31,270.84) --
	( 63.45,270.78) --
	( 62.60,270.74) --
	( 61.89,270.71) --
	( 60.33,270.62) --
	( 60.18,270.62) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.19,270.62) --
	( 63.60,270.62) --
	( 65.58,270.68) --
	( 67.15,270.78) --
	( 72.39,271.29) --
	( 73.95,271.50) --
	( 75.80,271.73) --
	( 80.62,272.51) --
	( 81.90,272.76) --
	( 86.72,273.70) --
	(102.33,277.24) --
	(102.61,277.30) --
	(111.97,279.42) --
	(117.93,280.77) --
	(162.19,290.80) --
	(165.17,291.48) --
	(189.43,296.97) --
	(202.48,299.93);
\definecolor{fillColor}{RGB}{97,208,79}

\path[fill=fillColor,fill opacity=0.10] ( 60.19,270.62) --
	( 63.60,270.62) --
	( 65.58,270.63) --
	( 67.15,270.66) --
	( 72.39,270.84) --
	( 73.95,270.93) --
	( 75.80,271.04) --
	( 80.62,271.42) --
	( 81.90,271.56) --
	( 86.72,272.05) --
	(102.33,274.03) --
	(102.61,274.06) --
	(111.97,275.21) --
	(117.93,275.94) --
	(162.19,281.30) --
	(165.17,281.66) --
	(189.43,284.58) --
	(202.48,286.15) --
	(202.48,325.93) --
	(189.43,320.36) --
	(165.17,310.03) --
	(162.19,308.77) --
	(117.93,290.00) --
	(111.97,287.49) --
	(102.61,283.59) --
	(102.33,283.47) --
	( 86.72,277.24) --
	( 81.90,275.52) --
	( 80.62,275.09) --
	( 75.80,273.58) --
	( 73.95,273.04) --
	( 72.39,272.63) --
	( 67.15,271.31) --
	( 65.58,271.06) --
	( 63.60,270.62) --
	( 60.19,270.62) --
	cycle;
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 66.72,270.62) --
	( 67.57,270.64) --
	( 67.85,270.66) --
	( 75.09,271.31) --
	( 76.93,271.53) --
	( 80.48,271.96) --
	( 85.45,272.56) --
	( 85.73,272.59) --
	( 87.01,272.75) --
	( 89.56,273.14) --
	( 91.55,273.44) --
	( 93.25,273.70) --
	(115.24,277.79) --
	(189.43,291.60) --
	(213.69,296.11) --
	(240.22,302.64);
\definecolor{fillColor}{RGB}{34,151,230}

\path[fill=fillColor,fill opacity=0.10] ( 66.72,270.62) --
	( 67.57,270.62) --
	( 67.85,270.63) --
	( 75.09,270.86) --
	( 76.93,270.95) --
	( 80.48,271.14) --
	( 85.45,271.38) --
	( 85.73,271.40) --
	( 87.01,271.46) --
	( 89.56,271.65) --
	( 91.55,271.80) --
	( 93.25,271.93) --
	(115.24,274.07) --
	(189.43,280.94) --
	(213.69,283.17) --
	(240.22,287.01) --
	(240.22,333.17) --
	(213.69,322.41) --
	(189.43,313.27) --
	(115.24,285.55) --
	( 93.25,277.88) --
	( 91.55,277.35) --
	( 89.56,276.74) --
	( 87.01,275.99) --
	( 85.73,275.62) --
	( 85.45,275.54) --
	( 80.48,274.11) --
	( 76.93,273.12) --
	( 75.09,272.65) --
	( 67.85,270.82) --
	( 67.57,270.79) --
	( 66.72,270.62) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00,409.62) -- ( 75.00,409.62);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.00,397.62) -- ( 75.00,397.62);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.00,385.62) -- ( 75.00,385.62);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 57.00,373.62) -- ( 75.00,373.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,406.18) {tcell=0, platelet=0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,394.18) {tcell=0, platelet=1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,382.18) {tcell=1, platelet=0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,370.18) {tcell=1, platelet=1};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (376.81,204.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.19, 53.81) --
	( 60.19, 53.81) --
	( 60.19, 53.81) --
	( 60.76, 53.85) --
	( 60.90, 53.86) --
	( 61.04, 53.87) --
	( 61.04, 53.87) --
	( 61.18, 53.88) --
	( 61.19, 53.88) --
	( 61.33, 53.89) --
	( 61.47, 53.91) --
	( 61.75, 53.93) --
	( 61.75, 53.93) --
	( 61.89, 53.94) --
	( 61.90, 53.94) --
	( 62.04, 53.95) --
	( 62.04, 53.95) --
	( 62.18, 53.96) --
	( 62.32, 53.97) --
	( 62.32, 53.97) --
	( 62.32, 53.97) --
	( 62.32, 53.97) --
	( 62.32, 53.97) --
	( 62.46, 53.98) --
	( 62.60, 54.00) --
	( 62.75, 54.01) --
	( 62.75, 54.01) --
	( 62.75, 54.01) --
	( 62.75, 54.01) --
	( 62.75, 54.01) --
	( 62.89, 54.02) --
	( 63.03, 54.03) --
	( 63.17, 54.04) --
	( 63.31, 54.05) --
	( 63.45, 54.06) --
	( 63.45, 54.06) --
	( 63.74, 54.09) --
	( 63.88, 54.10) --
	( 63.88, 54.10) --
	( 64.02, 54.11) --
	( 64.02, 54.11) --
	( 64.16, 54.12) --
	( 64.36, 54.14) --
	( 64.59, 54.16) --
	( 64.87, 54.18) --
	( 65.01, 54.19) --
	( 65.01, 54.19) --
	( 65.30, 54.22) --
	( 65.87, 54.27) --
	( 66.01, 54.28) --
	( 66.01, 54.29) --
	( 66.01, 54.29) --
	( 66.29, 54.31) --
	( 66.57, 54.34) --
	( 67.00, 54.38) --
	( 67.29, 54.41) --
	( 67.43, 54.42) --
	( 67.57, 54.43) --
	( 67.85, 54.46) --
	( 68.00, 54.48) --
	( 68.28, 54.50) --
	( 68.42, 54.52) --
	( 68.42, 54.52) --
	( 68.56, 54.53) --
	( 68.70, 54.55) --
	( 68.84, 54.56) --
	( 69.84, 54.67) --
	( 69.84, 54.67) --
	( 69.84, 54.67) --
	( 70.13, 54.70) --
	( 70.26, 54.72) --
	( 70.26, 54.72) --
	( 70.55, 54.75) --
	( 70.55, 54.75) --
	( 70.97, 54.81) --
	( 71.26, 54.84) --
	( 71.40, 54.86) --
	( 71.54, 54.88) --
	( 71.68, 54.90) --
	( 71.68, 54.90) --
	( 71.82, 54.91) --
	( 71.96, 54.93) --
	( 71.97, 54.93) --
	( 72.53, 55.01) --
	( 72.96, 55.07) --
	( 72.96, 55.07) --
	( 72.96, 55.07) --
	( 73.38, 55.13) --
	( 73.67, 55.17) --
	( 74.66, 55.32) --
	( 75.37, 55.42) --
	( 75.65, 55.47) --
	( 75.80, 55.49) --
	( 75.94, 55.51) --
	( 75.94, 55.51) --
	( 76.22, 55.56) --
	( 76.79, 55.65) --
	( 76.79, 55.65) --
	( 76.79, 55.65) --
	( 77.36, 55.74) --
	( 77.36, 55.74) --
	( 77.50, 55.76) --
	( 78.07, 55.85) --
	( 78.78, 55.98) --
	( 78.92, 56.00) --
	( 79.49, 56.10) --
	( 79.62, 56.13) --
	( 79.77, 56.15) --
	( 81.19, 56.43) --
	( 81.33, 56.46) --
	( 81.61, 56.51) --
	( 82.04, 56.59) --
	( 82.61, 56.70) --
	( 82.75, 56.73) --
	( 82.89, 56.76) --
	( 83.32, 56.84) --
	( 83.74, 56.92) --
	( 83.74, 56.92) --
	( 84.17, 57.01) --
	( 84.31, 57.04) --
	( 86.30, 57.45) --
	( 87.57, 57.72) --
	( 89.84, 58.19) --
	( 90.55, 58.34) --
	( 93.96, 59.09) --
	( 94.24, 59.15) --
	( 94.38, 59.18) --
	( 96.37, 59.64) --
	( 98.07, 60.03) --
	( 98.49, 60.12) --
	( 99.77, 60.41) --
	(100.91, 60.67) --
	(104.59, 61.54) --
	(106.44, 61.99) --
	(110.13, 62.91) --
	(113.39, 63.72) --
	(113.96, 63.87) --
	(114.10, 63.90) --
	(119.07, 65.22) --
	(119.35, 65.29) --
	(119.78, 65.41) --
	(121.19, 65.78) --
	(130.13, 68.15) --
	(130.84, 68.34) --
	(132.54, 68.79) --
	(135.10, 69.49) --
	(140.06, 70.88) --
	(162.90, 77.30) --
	(189.43, 84.97) --
	(204.75, 89.40) --
	(211.28, 91.35) --
	(214.40, 92.31) --
	(214.68, 92.40) --
	(220.21, 94.17) --
	(233.13, 98.44) --
	(285.48,116.32) --
	(354.56,140.86) --
	(364.63,144.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (388.81,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.05, 48.00) -- (361.94, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.05, 48.00) -- ( 60.05, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.18, 48.00) -- (103.18, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.30, 48.00) -- (146.30, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.43, 48.00) -- (189.43, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.56, 48.00) -- (232.56, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.68, 48.00) -- (275.68, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (318.81, 48.00) -- (318.81, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.94, 48.00) -- (361.94, 42.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 60.05, 26.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.18, 26.40) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.30, 26.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (189.43, 26.40) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (232.56, 26.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (275.68, 26.40) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (318.81, 26.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (361.94, 26.40) {70};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.81) -- ( 48.00,199.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 53.81) -- ( 42.00, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 90.11) -- ( 42.00, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,126.40) -- ( 42.00,126.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,162.70) -- ( 42.00,162.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,199.00) -- ( 42.00,199.00);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 53.81) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60, 90.11) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,126.40) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,162.70) {15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 33.60,199.00) {20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 48.00) --
	(376.81, 48.00) --
	(376.81,204.81) --
	( 48.00,204.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (388.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (212.41,206.62) {\bfseries Years Lost due to Relapse};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (212.41,  2.40) {time};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,126.41) {Years lost up to t: t - E(min(T,t))};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 48.00) rectangle (376.81,204.81);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.10] ( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.19, 53.81) --
	( 60.19, 53.81) --
	( 60.19, 53.81) --
	( 60.76, 53.83) --
	( 60.90, 53.84) --
	( 61.04, 53.84) --
	( 61.04, 53.84) --
	( 61.18, 53.85) --
	( 61.19, 53.85) --
	( 61.33, 53.86) --
	( 61.47, 53.86) --
	( 61.75, 53.88) --
	( 61.75, 53.88) --
	( 61.89, 53.88) --
	( 61.90, 53.88) --
	( 62.04, 53.89) --
	( 62.04, 53.89) --
	( 62.18, 53.90) --
	( 62.32, 53.90) --
	( 62.32, 53.90) --
	( 62.32, 53.90) --
	( 62.32, 53.90) --
	( 62.32, 53.90) --
	( 62.46, 53.91) --
	( 62.60, 53.92) --
	( 62.75, 53.92) --
	( 62.75, 53.92) --
	( 62.75, 53.92) --
	( 62.75, 53.92) --
	( 62.75, 53.92) --
	( 62.89, 53.93) --
	( 63.03, 53.94) --
	( 63.17, 53.94) --
	( 63.31, 53.95) --
	( 63.45, 53.95) --
	( 63.45, 53.95) --
	( 63.74, 53.97) --
	( 63.88, 53.97) --
	( 63.88, 53.97) --
	( 64.02, 53.98) --
	( 64.02, 53.98) --
	( 64.16, 53.99) --
	( 64.36, 54.00) --
	( 64.59, 54.01) --
	( 64.87, 54.02) --
	( 65.01, 54.03) --
	( 65.01, 54.03) --
	( 65.30, 54.05) --
	( 65.87, 54.08) --
	( 66.01, 54.09) --
	( 66.01, 54.09) --
	( 66.01, 54.09) --
	( 66.29, 54.10) --
	( 66.57, 54.12) --
	( 67.00, 54.14) --
	( 67.29, 54.16) --
	( 67.43, 54.17) --
	( 67.57, 54.18) --
	( 67.85, 54.20) --
	( 68.00, 54.21) --
	( 68.28, 54.22) --
	( 68.42, 54.23) --
	( 68.42, 54.23) --
	( 68.56, 54.24) --
	( 68.70, 54.25) --
	( 68.84, 54.26) --
	( 69.84, 54.33) --
	( 69.84, 54.33) --
	( 69.84, 54.33) --
	( 70.13, 54.35) --
	( 70.26, 54.36) --
	( 70.26, 54.36) --
	( 70.55, 54.39) --
	( 70.55, 54.39) --
	( 70.97, 54.42) --
	( 71.26, 54.45) --
	( 71.40, 54.46) --
	( 71.54, 54.47) --
	( 71.68, 54.48) --
	( 71.68, 54.48) --
	( 71.82, 54.49) --
	( 71.96, 54.51) --
	( 71.97, 54.51) --
	( 72.53, 54.56) --
	( 72.96, 54.60) --
	( 72.96, 54.60) --
	( 72.96, 54.60) --
	( 73.38, 54.64) --
	( 73.67, 54.67) --
	( 74.66, 54.77) --
	( 75.37, 54.85) --
	( 75.65, 54.88) --
	( 75.80, 54.90) --
	( 75.94, 54.91) --
	( 75.94, 54.91) --
	( 76.22, 54.94) --
	( 76.79, 55.01) --
	( 76.79, 55.01) --
	( 76.79, 55.01) --
	( 77.36, 55.07) --
	( 77.36, 55.07) --
	( 77.50, 55.09) --
	( 78.07, 55.16) --
	( 78.78, 55.24) --
	( 78.92, 55.26) --
	( 79.49, 55.34) --
	( 79.62, 55.35) --
	( 79.77, 55.37) --
	( 81.19, 55.58) --
	( 81.33, 55.60) --
	( 81.61, 55.64) --
	( 82.04, 55.70) --
	( 82.61, 55.78) --
	( 82.75, 55.80) --
	( 82.89, 55.82) --
	( 83.32, 55.88) --
	( 83.74, 55.94) --
	( 83.74, 55.94) --
	( 84.17, 56.01) --
	( 84.31, 56.03) --
	( 86.30, 56.34) --
	( 87.57, 56.53) --
	( 89.84, 56.88) --
	( 90.55, 56.99) --
	( 93.96, 57.55) --
	( 94.24, 57.60) --
	( 94.38, 57.62) --
	( 96.37, 57.96) --
	( 98.07, 58.25) --
	( 98.49, 58.33) --
	( 99.77, 58.54) --
	(100.91, 58.74) --
	(104.59, 59.39) --
	(106.44, 59.73) --
	(110.13, 60.43) --
	(113.39, 61.04) --
	(113.96, 61.15) --
	(114.10, 61.18) --
	(119.07, 62.19) --
	(119.35, 62.25) --
	(119.78, 62.34) --
	(121.19, 62.62) --
	(130.13, 64.43) --
	(130.84, 64.57) --
	(132.54, 64.91) --
	(135.10, 65.45) --
	(140.06, 66.52) --
	(162.90, 71.44) --
	(189.43, 77.32) --
	(204.75, 80.71) --
	(211.28, 82.22) --
	(214.40, 82.97) --
	(214.68, 83.04) --
	(220.21, 84.43) --
	(233.13, 87.80) --
	(285.48,101.91) --
	(354.56,121.23) --
	(364.63,124.26) --
	(364.63,170.96) --
	(354.56,166.19) --
	(285.48,135.05) --
	(233.13,112.41) --
	(220.21,107.01) --
	(214.68,104.76) --
	(214.40,104.65) --
	(211.28,103.41) --
	(204.75,100.88) --
	(189.43, 95.09) --
	(162.90, 85.11) --
	(140.06, 76.74) --
	(135.10, 74.93) --
	(132.54, 74.02) --
	(130.84, 73.43) --
	(130.13, 73.18) --
	(121.19, 70.08) --
	(119.78, 69.58) --
	(119.35, 69.44) --
	(119.07, 69.34) --
	(114.10, 67.63) --
	(113.96, 67.58) --
	(113.39, 67.39) --
	(110.13, 66.32) --
	(106.44, 65.11) --
	(104.59, 64.52) --
	(100.91, 63.37) --
	( 99.77, 63.02) --
	( 98.49, 62.63) --
	( 98.07, 62.50) --
	( 96.37, 61.98) --
	( 94.38, 61.38) --
	( 94.24, 61.34) --
	( 93.96, 61.26) --
	( 90.55, 60.25) --
	( 89.84, 60.05) --
	( 87.57, 59.42) --
	( 86.30, 59.06) --
	( 84.31, 58.51) --
	( 84.17, 58.47) --
	( 83.74, 58.36) --
	( 83.74, 58.36) --
	( 83.32, 58.24) --
	( 82.89, 58.13) --
	( 82.75, 58.09) --
	( 82.61, 58.06) --
	( 82.04, 57.91) --
	( 81.61, 57.80) --
	( 81.33, 57.73) --
	( 81.19, 57.69) --
	( 79.77, 57.32) --
	( 79.62, 57.29) --
	( 79.49, 57.25) --
	( 78.92, 57.12) --
	( 78.78, 57.08) --
	( 78.07, 56.91) --
	( 77.50, 56.78) --
	( 77.36, 56.75) --
	( 77.36, 56.75) --
	( 76.79, 56.62) --
	( 76.79, 56.62) --
	( 76.79, 56.62) --
	( 76.22, 56.50) --
	( 75.94, 56.44) --
	( 75.94, 56.44) --
	( 75.80, 56.40) --
	( 75.65, 56.37) --
	( 75.37, 56.31) --
	( 74.66, 56.16) --
	( 73.67, 55.96) --
	( 73.38, 55.90) --
	( 72.96, 55.81) --
	( 72.96, 55.81) --
	( 72.96, 55.81) --
	( 72.53, 55.73) --
	( 71.97, 55.62) --
	( 71.96, 55.62) --
	( 71.82, 55.59) --
	( 71.68, 55.56) --
	( 71.68, 55.56) --
	( 71.54, 55.54) --
	( 71.40, 55.51) --
	( 71.26, 55.49) --
	( 70.97, 55.43) --
	( 70.55, 55.35) --
	( 70.55, 55.35) --
	( 70.26, 55.30) --
	( 70.26, 55.30) --
	( 70.13, 55.28) --
	( 69.84, 55.23) --
	( 69.84, 55.23) --
	( 69.84, 55.23) --
	( 68.84, 55.06) --
	( 68.70, 55.04) --
	( 68.56, 55.02) --
	( 68.42, 54.99) --
	( 68.42, 54.99) --
	( 68.28, 54.97) --
	( 68.00, 54.93) --
	( 67.85, 54.90) --
	( 67.57, 54.86) --
	( 67.43, 54.84) --
	( 67.29, 54.82) --
	( 67.00, 54.77) --
	( 66.57, 54.71) --
	( 66.29, 54.66) --
	( 66.01, 54.62) --
	( 66.01, 54.62) --
	( 66.01, 54.62) --
	( 65.87, 54.60) --
	( 65.30, 54.51) --
	( 65.01, 54.47) --
	( 65.01, 54.47) --
	( 64.87, 54.45) --
	( 64.59, 54.41) --
	( 64.36, 54.38) --
	( 64.16, 54.35) --
	( 64.02, 54.33) --
	( 64.02, 54.33) --
	( 63.88, 54.31) --
	( 63.88, 54.31) --
	( 63.74, 54.29) --
	( 63.45, 54.25) --
	( 63.45, 54.25) --
	( 63.31, 54.23) --
	( 63.17, 54.21) --
	( 63.03, 54.19) --
	( 62.89, 54.17) --
	( 62.75, 54.15) --
	( 62.75, 54.15) --
	( 62.75, 54.15) --
	( 62.75, 54.15) --
	( 62.75, 54.15) --
	( 62.60, 54.13) --
	( 62.46, 54.12) --
	( 62.32, 54.10) --
	( 62.32, 54.10) --
	( 62.32, 54.10) --
	( 62.32, 54.10) --
	( 62.32, 54.10) --
	( 62.18, 54.08) --
	( 62.04, 54.06) --
	( 62.04, 54.06) --
	( 61.90, 54.04) --
	( 61.89, 54.04) --
	( 61.75, 54.02) --
	( 61.75, 54.02) --
	( 61.47, 53.98) --
	( 61.33, 53.96) --
	( 61.19, 53.94) --
	( 61.18, 53.94) --
	( 61.04, 53.92) --
	( 61.04, 53.92) --
	( 60.90, 53.90) --
	( 60.76, 53.88) --
	( 60.19, 53.81) --
	( 60.19, 53.81) --
	( 60.19, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	( 60.18, 53.81) --
	cycle;
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.18, 53.81) --
	( 60.33, 53.81) --
	( 61.89, 53.84) --
	( 62.60, 53.85) --
	( 63.45, 53.86) --
	( 64.31, 53.88) --
	( 65.16, 53.89) --
	( 66.01, 53.91) --
	( 67.15, 53.93) --
	( 67.43, 53.93) --
	( 67.99, 53.94) --
	( 68.70, 53.95) --
	( 69.98, 53.97) --
	( 70.40, 53.98) --
	( 70.83, 53.99) --
	( 71.68, 54.00) --
	( 72.11, 54.01) --
	( 72.68, 54.02) --
	( 73.38, 54.04) --
	( 73.67, 54.05) --
	( 74.10, 54.07) --
	( 75.65, 54.18) --
	( 77.64, 54.31) --
	( 78.78, 54.39) --
	( 82.46, 54.64) --
	( 82.75, 54.67) --
	( 83.32, 54.72) --
	( 83.60, 54.76) --
	( 84.59, 54.90) --
	( 86.58, 55.20) --
	( 87.15, 55.30) --
	( 89.42, 55.69) --
	( 92.11, 56.21) --
	( 92.54, 56.29) --
	( 93.96, 56.58) --
	( 95.09, 56.82) --
	( 98.64, 57.56) --
	(103.88, 58.74) --
	(105.02, 59.01) --
	(120.06, 62.93) --
	(121.34, 63.28) --
	(134.82, 67.04) --
	(146.45, 70.27) --
	(154.96, 72.81) --
	(156.94, 73.44) --
	(187.02, 83.59) --
	(189.43, 84.40) --
	(190.85, 84.88) --
	(213.97, 93.22) --
	(222.91, 96.45) --
	(233.13,100.41) --
	(233.69,100.63);
\definecolor{fillColor}{RGB}{223,83,107}

\path[fill=fillColor,fill opacity=0.10] ( 60.18, 53.81) --
	( 60.33, 53.81) --
	( 61.89, 53.81) --
	( 62.60, 53.81) --
	( 63.45, 53.82) --
	( 64.31, 53.82) --
	( 65.16, 53.82) --
	( 66.01, 53.82) --
	( 67.15, 53.82) --
	( 67.43, 53.83) --
	( 67.99, 53.83) --
	( 68.70, 53.83) --
	( 69.98, 53.83) --
	( 70.40, 53.83) --
	( 70.83, 53.83) --
	( 71.68, 53.84) --
	( 72.11, 53.84) --
	( 72.68, 53.84) --
	( 73.38, 53.84) --
	( 73.67, 53.85) --
	( 74.10, 53.86) --
	( 75.65, 53.90) --
	( 77.64, 53.96) --
	( 78.78, 53.99) --
	( 82.46, 54.10) --
	( 82.75, 54.11) --
	( 83.32, 54.14) --
	( 83.60, 54.16) --
	( 84.59, 54.24) --
	( 86.58, 54.42) --
	( 87.15, 54.48) --
	( 89.42, 54.72) --
	( 92.11, 55.04) --
	( 92.54, 55.09) --
	( 93.96, 55.28) --
	( 95.09, 55.43) --
	( 98.64, 55.89) --
	(103.88, 56.64) --
	(105.02, 56.82) --
	(120.06, 59.38) --
	(121.34, 59.61) --
	(134.82, 62.08) --
	(146.45, 64.19) --
	(154.96, 65.88) --
	(156.94, 66.31) --
	(187.02, 73.33) --
	(189.43, 73.89) --
	(190.85, 74.21) --
	(213.97, 80.04) --
	(222.91, 82.27) --
	(233.13, 85.09) --
	(233.69, 85.25) --
	(233.69,123.53) --
	(233.13,123.22) --
	(222.91,117.68) --
	(213.97,113.04) --
	(190.85,101.13) --
	(189.43,100.43) --
	(187.02, 99.24) --
	(156.94, 84.63) --
	(154.96, 83.72) --
	(146.45, 79.93) --
	(134.82, 74.96) --
	(121.34, 69.27) --
	(120.06, 68.74) --
	(105.02, 62.81) --
	(103.88, 62.39) --
	( 98.64, 60.56) --
	( 95.09, 59.40) --
	( 93.96, 59.04) --
	( 92.54, 58.60) --
	( 92.11, 58.47) --
	( 89.42, 57.70) --
	( 87.15, 57.12) --
	( 86.58, 56.99) --
	( 84.59, 56.57) --
	( 83.60, 56.40) --
	( 83.32, 56.35) --
	( 82.75, 56.26) --
	( 82.46, 56.22) --
	( 78.78, 55.67) --
	( 77.64, 55.52) --
	( 75.65, 55.32) --
	( 74.10, 55.30) --
	( 73.67, 55.31) --
	( 73.38, 55.30) --
	( 72.68, 55.29) --
	( 72.11, 55.22) --
	( 71.68, 55.17) --
	( 70.83, 55.07) --
	( 70.40, 55.02) --
	( 69.98, 54.97) --
	( 68.70, 54.82) --
	( 67.99, 54.73) --
	( 67.43, 54.67) --
	( 67.15, 54.63) --
	( 66.01, 54.50) --
	( 65.16, 54.40) --
	( 64.31, 54.30) --
	( 63.45, 54.20) --
	( 62.60, 54.09) --
	( 61.89, 54.01) --
	( 60.33, 53.83) --
	( 60.18, 53.81) --
	cycle;
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.19, 53.81) --
	( 63.60, 54.03) --
	( 65.58, 54.16) --
	( 67.15, 54.26) --
	( 72.39, 54.60) --
	( 73.95, 54.70) --
	( 75.80, 54.94) --
	( 80.62, 55.56) --
	( 81.90, 55.73) --
	( 86.72, 56.66) --
	(102.33, 59.70) --
	(102.61, 59.77) --
	(111.97, 62.80) --
	(117.93, 65.11) --
	(162.19, 85.17) --
	(165.17, 86.73) --
	(189.43,101.34) --
	(202.48,109.21);
\definecolor{fillColor}{RGB}{97,208,79}

\path[fill=fillColor,fill opacity=0.10] ( 60.19, 53.81) --
	( 63.60, 53.84) --
	( 65.58, 53.86) --
	( 67.15, 53.87) --
	( 72.39, 53.92) --
	( 73.95, 53.94) --
	( 75.80, 54.01) --
	( 80.62, 54.20) --
	( 81.90, 54.25) --
	( 86.72, 54.61) --
	(102.33, 55.74) --
	(102.61, 55.77) --
	(111.97, 57.31) --
	(117.93, 58.58) --
	(162.19, 69.90) --
	(165.17, 70.84) --
	(189.43, 80.17) --
	(202.48, 85.07) --
	(202.48,151.98) --
	(189.43,139.54) --
	(165.17,117.47) --
	(162.19,114.95) --
	(117.93, 80.60) --
	(111.97, 76.91) --
	(102.61, 71.91) --
	(102.33, 71.78) --
	( 86.72, 63.96) --
	( 81.90, 62.23) --
	( 80.62, 61.72) --
	( 75.80, 60.13) --
	( 73.95, 59.90) --
	( 72.39, 59.21) --
	( 67.15, 56.89) --
	( 65.58, 56.19) --
	( 63.60, 55.31) --
	( 60.19, 53.81) --
	cycle;
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 66.72, 53.81) --
	( 67.57, 53.81) --
	( 67.85, 53.81) --
	( 75.09, 53.81) --
	( 76.93, 53.81) --
	( 80.48, 54.02) --
	( 85.45, 54.65) --
	( 85.73, 54.70) --
	( 87.01, 55.03) --
	( 89.56, 55.69) --
	( 91.55, 56.33) --
	( 93.25, 56.99) --
	(115.24, 65.55) --
	(189.43,100.66) --
	(213.69,112.14) --
	(240.22,124.69);
\definecolor{fillColor}{RGB}{34,151,230}

\path[fill=fillColor,fill opacity=0.10] ( 66.72, 53.81) --
	( 67.57, 53.81) --
	( 67.85, 53.81) --
	( 75.09, 53.81) --
	( 76.93, 53.81) --
	( 80.48, 53.84) --
	( 85.45, 54.02) --
	( 85.73, 54.04) --
	( 87.01, 54.19) --
	( 89.56, 54.49) --
	( 91.55, 54.82) --
	( 93.25, 55.18) --
	(115.24, 59.58) --
	(189.43, 78.71) --
	(213.69, 84.83) --
	(240.22, 91.51) --
	(240.22,187.07) --
	(213.69,163.49) --
	(189.43,141.97) --
	(115.24, 77.72) --
	( 93.25, 61.19) --
	( 91.55, 60.11) --
	( 89.56, 58.97) --
	( 87.01, 57.67) --
	( 85.73, 57.20) --
	( 85.45, 57.11) --
	( 80.48, 55.27) --
	( 76.93, 53.81) --
	( 75.09, 53.81) --
	( 67.85, 53.81) --
	( 67.57, 53.81) --
	( 66.72, 53.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.00,192.81) -- ( 75.00,192.81);
\definecolor{drawColor}{RGB}{223,83,107}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 57.00,180.81) -- ( 75.00,180.81);
\definecolor{drawColor}{RGB}{97,208,79}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 57.00,168.81) -- ( 75.00,168.81);
\definecolor{drawColor}{RGB}{34,151,230}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 57.00,156.81) -- ( 75.00,156.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,189.37) {tcell=0, platelet=0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,177.37) {tcell=0, platelet=1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,165.37) {tcell=1, platelet=0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 84.00,153.37) {tcell=1, platelet=1};
\end{scope}
\end{tikzpicture}

